Nudging Sustainable Choices through LLM-Generated Recommendation Explanations

Recommender systems mediate everyday consumption, offering a promising channel for encouraging sustainable choices. Prior research shows that explanations influence users' perceptions of recommendations and can support more informed decisions. We argue that explanations can also serve as behavioral nudges by foregrounding sustainability information at the moment of choice. This study investigates how different behavioral framings of sustainability information in recommendation explanations affect user choices and perceptions. Using generative AI, we generate sustainability-aware explanations by drawing on nudge theory and validate them through human evaluation and LLM-as-a-judge audits. Building on this foundation, we conduct two randomized studies (N = 529) in a low involvement domain (instant coffee) and a high involvement domain (hotel bookings), in which participants choose among preference matched recommendations accompanied by these explanations. Our results show that, across both domains, merely disclosing sustainability information in explanations does not change choices, whereas framing that information or invoking a descriptive social norm significantly increases sustainable selections and eases decision-making. Notably, perception and behavior diverge, as plain disclosure improves explanation evaluations without translating into more sustainable selection behavior. Our work demonstrates how LLMs can generate theory-grounded explanations at scale, pointing toward practical explanation-based interventions for social good. We conclude by discussing implications for adaptive explanation design with generative AI.

==> visualizations/architecture.tex <==
\documentclass[border=10pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{libertine} % uncomment in Overleaf to match ACM Libertine
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc, shapes.geometric, fit, backgrounds}

\newcommand{\ctitle}[1]{{\bfseries\small #1}}
\newcommand{\cdesc}[1]{{\small #1}}

\begin{document}
\begin{tikzpicture}[
  font=\normalsize,
  comp/.style={draw, thick, rounded corners=3pt, align=center, fill=blue!7,
               minimum width=3.7cm, minimum height=1.7cm, inner sep=6pt},
  data/.style={draw, thick, align=center, fill=orange!10, trapezium,
               trapezium left angle=70, trapezium right angle=110,
               trapezium stretches body, minimum width=2.7cm,
               minimum height=0.95cm, inner sep=3pt, font=\small},
  store/.style={draw, thick, cylinder, shape aspect=0.32, aspect=0.32, shape border rotate=90, fill=gray!14, align=center, minimum width=1.7cm, minimum height=1.5cm, inner sep=3pt},
  flow/.style={-{Stealth[length=2.6mm]}, thick},
  lbl/.style ={font=\small\itshape, align=center, fill=white,   inner sep=1.8pt}, % on white background (outside panels)
lblin/.style={font=\small\itshape, align=center, fill=gray!8, inner   sep=1.8pt}, % on grey background (inside a panel)
  layer/.style={rounded corners=5pt, inner sep=11pt},
]

% ===================== components =====================
% --- inputs (left column) ---
\node[store]                        (db)     at (0, 1.1)     
{Item\\Catalog};

\node[comp, minimum height=1.3cm]   (elicit) at (0,-2)   
{\ctitle{Preference Elicitation}\\[2pt]
\cdesc{User selects and}\\
\cdesc{ranks features}};


% --- generation spine (x=7.5) ---
\node[comp, minimum height=2.0cm]   (rec)    at (7.5, 0.9)  
{\ctitle{Preference-Based}\\
\ctitle{Recommender}\\[3pt]
\cdesc{Returns four matched items,}\\
\cdesc{two per sustainability tier}};


\node[comp]                         (prompt) at (7.5,-3.5)   
{\ctitle{Prompt Builder}\\[3pt]
\cdesc{Creates one prompt per item,}\\
\cdesc{per assigned condition}};


% explanation generator
% --- explanation generator: LLM is the engine, wrapped by a titled container ---


\node[comp, minimum height=2.7cm]   (gen)    at (7.5,-8.5)   {};

\node[align=center, anchor=north] at ($(gen.north)+(0,-0.18)$)
{
\ctitle{Explanation Generator}\\[3pt]
\cdesc{Generates one explanation}\\
\cdesc{per item}
};

\node[draw, thick, rounded corners=2pt, fill=blue!20,
      font=\scriptsize\bfseries,
      minimum width=1.9cm, minimum height=0.7cm,
      anchor=south]
      at ($(gen.south)+(0,0.30)$) (llm) 
      {LLM};


% --- output (right) ---
\node[comp, fill=green!8] (ui) at (14.5,-3.5)
{
\ctitle{Output to UI}\\[3pt]
\cdesc{Renders items with their}\\
\cdesc{explanations as UI cards}
};

% ===================== data artifacts =====================
\node[data] (pools)  
at ($(db.east)!0.55!(rec.west)+(0,0.55)$)  
{Item sets from two \\ sustainability tiers};

\node[data] (prefs)  
at ($(db.east)!0.55!(rec.west)+(0,-0.65)$) 
{User preferences \& \\ ranking};


\node[data] (prm)    
at ($(prompt.south)!0.5!(gen.north)$)
{Item-specific\\prompts};


% ===================== flows =====================
% catalog -> pools -> recommender 



\draw[flow] (pools.east) -- ([yshift=0pt]rec.west |- pools.east);



% elicitation -> preferences -> recommender
\draw[flow] (elicit.east) -| ($(elicit.east)+(1.2,0)$) -| (prefs.south);


% inputs -> recommender
\draw[flow] (db.east |- pools.west) -- (pools.west);

\draw[flow] (prefs.east) -- (prefs.east -| rec.west);


% recommender -> prompt (main vertical branch down)
\draw[flow] (rec.south) -- (prompt.north) node[lblin, pos=0.4] {Recommended\\items};

% preferences also feed the prompt builder (parallel path)
\draw[flow] (elicit.south) |- ($(prompt.west)+(0,-0.15)$)
      node[lbl, pos=0.8] {Preference values};

% prompt -> generator (through the prompts artifact)
\draw[flow] (prompt.south) -- (prm.north);
\draw[flow] (prm.south)    -- (gen.north);


% return branch to UI
\draw[flow] (gen.east) -| ($(gen.east)+(1.2,0)$) -- (ui.south) node[lbl, , pos=0.5] {LLM-generated\\explanations};
\draw[flow] (rec.east) -| (ui.north) node[lbl, pos=0.35] {Recommended items};


% ===================== layer backdrops =====================
\begin{scope}[on background layer]
  \node[layer, fill=gray!8,  fit=(db)(elicit),
        label={[font=\bfseries\small]above, xshift=-48pt:Inputs}] {};
  \node[layer, fill=gray!8,  fit=(rec)(prompt)(gen)(llm)(prm),
        label={[font=\bfseries\small]above, xshift=-25pt:Generation Pipeline}] {};
  \node[layer, fill=gray!8, fit=(ui),
        label={[font=\bfseries\small]above, xshift=-34pt:User Interface}] {};
\end{scope}

\end{tikzpicture}
\end{document}

==> visualizations/conditions.tex <==
\documentclass[border=8pt]{standalone}
\usepackage[T1]{fontenc}
% \usepackage{libertine} % uncomment in Overleaf to match ACM Libertine
\usepackage{tikz}
\usetikzlibrary{positioning, fit, decorations.pathreplacing, calc}
\begin{document}
\begin{tikzpicture}[
  font=\small,
  study/.style={draw, rounded corners=2pt, align=center, minimum width=5.6cm,
                minimum height=1.15cm, fill=gray!8, thick},
  cond/.style={draw, rounded corners=2pt, align=center, minimum width=2.8cm,
               minimum height=1.7cm, thick, fill=white},
  ctrl/.style={cond, fill=gray!8},
  mfree/.style={cond, fill=green!5},   % light green: sustainability content, no mechanism
  mechd/.style={cond, fill=green!16},   % darker green: mechanism-based (framing, descriptive)
  item/.style={draw, rounded corners=1pt, minimum width=0.5cm,
               minimum height=0.6cm, inner sep=0pt},
  hi/.style={item, fill=green!12},
  lo/.style={item, fill=white},
  lab/.style={font=\footnotesize\itshape, align=center},
  arr/.style={-stealth, thick},
  brace/.style={decorate, decoration={brace, amplitude=5pt}, thick}
]

% symmetric grid: conditions centered on x=0 at pitch 3.4cm
% ---------- studies ----------
\node[study] (s1) at (-3.2, 2.2) {\textbf{Study 1: Low involvement}\\ Instant coffee \; ($n = 262$)};
\node[study] (s2) at ( 3.2, 2.2) {\textbf{Study 2: High involvement}\\ Hotel bookings \; ($n = 267$)};

% ---------- random assignment ----------
\node[lab] (ra) at (0, 1.0)
  {Random assignment (between subjects, within each study)};

% ---------- four conditions ----------
\node[ctrl] (c1) at (-5.1, -0.7)
  {\textbf{Preference-only}\\ \textbf{baseline}\\[2pt] \footnotesize No sustainability\\[-2pt] \footnotesize content};
\node[mfree] (c2) at (-1.7, -0.7)   % was [ctrl]
  {\textbf{Mechanism-free}\\[2pt] \footnotesize Sustainability content\\[-2pt] \footnotesize stated plainly};
\node[mechd] (c3) at ( 1.7, -0.7)   % was [mech]
  {\textbf{Framing}\\[2pt] \footnotesize Sustainability content\\[-2pt] \footnotesize as positive consequence};
\node[mechd] (c4) at ( 5.1, -0.7)   % was [mech]
  {\textbf{Descriptive}\\ \textbf{social norms}\\[2pt] \footnotesize Sustainability content\\[-2pt] \footnotesize as peer behavior};

% sustainability-aware group frame
\node[draw, dashed, rounded corners=3pt, inner sep=6pt,
      fit=(c2)(c3)(c4)] (grp) {};
\node[font=\footnotesize, align=center, right=2pt of grp]
  {Sustainability-aware\\ conditions};
  
% arrows to conditions
\foreach \c in {c1,c2,c3,c4}{ \draw[arr] (ra.south) -- ($(\c.north)+(0,0.16)$); }

% ---------- choice set per condition: 4 items, 2 tiers ----------
\foreach \c in {c1,c2,c3,c4}{
  \node[hi] (\c-i1) at ($(\c.south)+(-0.87,-0.65)$) {};   
  \node[hi] (\c-i2) at ($(\c-i1.east)+(0.08,0)$) [anchor=west] {};
  \node[lo] (\c-i3) at ($(\c-i2.east)+(0.08,0)$) [anchor=west] {};
  \node[lo] (\c-i4) at ($(\c-i3.east)+(0.08,0)$) [anchor=west] {};
  \draw[arr, shorten >=1pt] (\c.south) -- ($(\c.south)+(0,-0.35)$);
}
% badge dots on higher-tier items in sustainability-aware conditions
%\foreach \c in {c2,c3,c4}{ \foreach \i in {i1,i2}{
%  \node[circle, fill=green!55!black, inner sep=1.0pt]
%    at ($(\c-\i.north east)+(-0.08,-0.08)$) {}; }}

% tier legend, kept short and clear of the braces
%\node[lab, anchor=west] at (-6.7,-2.35)
%  {2 higher-tier {\tikz\node[hi, minimum width=0.34cm, minimum height=0.4cm]{};}
%   (with badge {\textcolor{green!55!black}{$\bullet$}} when sustainability-aware)
%   \; + \; 2 lower-tier {\tikz\node[lo, minimum width=0.34cm, minimum height=0.4cm]{};}
%   \; per participant; one choice --- only the explanation text varies across conditions};

% ---------- nested contrasts (braces below) ----------
\draw[brace, decoration={mirror}]
  ($(c1.south west)+(0,-1)$) -- ($(c2.south east)+(0,-1)$)
  node[midway, below=6pt, lab] {Layer 1: \textbf{Presence} of sustainability content};
\draw[brace, decoration={mirror}]
  ($(c2.south west)+(0,-1.75)$) -- ($(c4.south east)+(0,-1.75)$)
  node[midway, below=6pt, lab] {Layer 2: \textbf{ Varied presentation} of the same content};

\end{tikzpicture}
\end{document}



==> visualizations/procedure.tex <==
\documentclass[border=8pt]{standalone}
\usepackage[T1]{fontenc}
% \usepackage{libertine} % uncomment in Overleaf to match ACM Libertine
\usepackage{tikz}
\usetikzlibrary{positioning, arrows.meta, calc}
\begin{document}
\begin{tikzpicture}[
  font=\small,
  stage/.style={draw, thick, rounded corners=3pt, align=center,
                minimum width=3.25cm, minimum height=3.45cm,
                inner sep=4pt, anchor=north, fill=gray!8},
  title/.style={font=\bfseries\small, align=center},
  body/.style={draw, rounded corners=3pt, align=left, font=\footnotesize,
               inner sep=5pt, minimum height=1.9cm, text width=2.55cm,
               anchor=north, fill=white},
  arr/.style={-{Stealth[length=3mm]}, thick},
]

\def\pitch{3.8}   % stage width + gap

% ---------- five stages ----------
\foreach \i/\ttl/\bd in {
  0/{Study Introduction \\ \& Consent}/{$\bullet$ Read study \\ description\\ $\bullet$ Provide informed \\consent},
  1/{Preference \\ Elicitation Task}/{$\bullet$  Select preferred \\ feature values \\ $\bullet$ Rank feature \\ importance},
  2/{Choice \\ Task}/{$\bullet$ View recommended items \& explanations\\ $\bullet$ Select most \\ appealing option},
  3/{Subjective \\ Evaluation}/{$\bullet$ Choice measures\\ $\bullet$ Explanation measures \\ $\bullet$ Manipulation check},
  4/{Control \\ Measures}/{$\bullet$ Background \& \\ demographics\\ $\bullet$ Biospheric value \\ orientation}
}{
  \coordinate (top\i) at ({\i*\pitch},0);
  \node[stage] (s\i) at (top\i) {};
  \node[title, anchor=north] at ($(top\i)+(0,-0.20)$) {\ttl};
  \node[body, anchor=north] at ($(top\i)+(0,-1.30)$) {\bd};
}

% ---------- connector arrows (stage to stage) ----------
\foreach \i in {0,1,2,3}{
  \pgfmathtruncatemacro{\j}{\i+1}
  \draw[arr] (s\i.east) -- (s\j.west);
}

\end{tikzpicture}
\end{document}
